Misalignment Recognition in Acoustic Sensor Networks using a Semi-supervised Source Estimation Method and Markov Random Fields

In this paper, we consider the problem of acoustic source localization by acoustic sensor networks (ASNs) using a promising, learning-based technique that adapts to the acoustic environment. In particular, we look at the scenario when a node in the ASN is displaced from its position during training. As the mismatch between the ASN used for learning the localization model and the one after a node displacement leads to erroneous position estimates, a displacement has to be detected and the displaced nodes need to be identified. We propose a method that considers the disparity in position estimates made by leave-one-node-out (LONO) sub-networks and uses a Markov random field (MRF) framework to infer the probability of each LONO position estimate being aligned, misaligned or unreliable while accounting for the noise inherent to the estimator. This probabilistic approach is advantageous over naive detection methods, as it outputs a normalized value that encapsulates conditional information provided by each LONO sub-network on whether the reading is in misalignment with the overall network. Experimental results confirm that the performance of the proposed method is consistent in identifying compromised nodes in various acoustic conditions.

==> figures/alignedEx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$x (\mathrm{m})$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$y (\mathrm{m})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=south west,only marks,legend cell align=left, align=left, draw=white!15!black}, legend columns = 3
]
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
3	3\\
};
\addlegendentry{Labelled Tr.}

\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.193	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.371	2.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.288	3.295\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.457	2.723\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.027	1.932\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.509	3.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.678	4.78\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.27	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.64	2.552\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.755	2.831\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.891	4.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.416	2.735\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.902	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.396	3.148\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.556	1.299\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.846	4.048\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.621\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.568	2.082\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.151	2.442\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.706	2.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.535	2.309\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.219	3.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.064	1.519\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.641	2.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.787	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.061	1.738\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.937	1.55\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.994	3.809\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.093	1.657\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.753	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.705	1.96\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.288	3.261\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.958	3.245\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.901	3.568\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.67	3.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	2.416\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.585	1.852\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.636	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.332	2.569\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.138	3.25\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.192	3.733\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.589	4.3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.045	2.543\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.481	1.351\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.401	3.957\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	3.084\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.605	3.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.822	1.456\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.674	1.749\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.058	1.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.821	4.083\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.284	1.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.083	1.649\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.766	4.253\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	4.136\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.367	3.017\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.817	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.615	3.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.281	1.979\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.136	3.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.003	2.639\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.952	4.497\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.123	2.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.485	1.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.676	2.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.175	2.693\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	2.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.276	4.516\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.468	3.638\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.913	4.848\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.867	1.648\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.967	4.226\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.343	2.196\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.053	4.308\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.254	2.403\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.592	3.562\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	4.45\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.994	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.075	2.174\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.494	3.255\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	3.806\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.524	2.058\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.649	2.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.02	2.683\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.576	2.097\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.557	4.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.077	1.293\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.027	1.828\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.883	4.043\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	2.729\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.692	3.873\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.769	3.624\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.225	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.186	1.996\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.411	2.379\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.206	3.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.816	2.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.902	3.214\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.801	3.06\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.56	3.722\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.682	4.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.169	2.41\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.419	4.434\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.65	2.755\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.843	4.44\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.659	2\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.87	4.593\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.792	2.698\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.804	2.513\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.987	1.869\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.613	3.446\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.399	3.813\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.168	4.266\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.549	2.062\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.976	4.386\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.903	1.251\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.584	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.14	2.972\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.573	3.307\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.537	3.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.383	4.096\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.264	2.691\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.602	3.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.161	1.98\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.322	2.285\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.719	2.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.144	3.671\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.826	3.855\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.916	4.35\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.579	1.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.692	3.601\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.645	1.966\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.663	4.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.83	4.95\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.599	3.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.079	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.733	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.562	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.414	2.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.32	3.412\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.609	2.195\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.318	2.343\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.031	4.317\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.169	2.847\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.043	3.679\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.569	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.104	4.64\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.117	3.115\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.626	4.42\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.078	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.339	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.065	3.021\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.114	2.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.644	3.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.249	3.118\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.405	3.968\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.434	1.959\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.065	4.005\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	3.243\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.158	2.176\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.693	4.085\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.072	4.374\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.357	3.444\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.96	3.665\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.053	4.149\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.818	2.688\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.654	2.532\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.122	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.782	3.703\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.099	4.033\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.944	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.376	2.217\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.067	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.582	3.161\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.74	4.326\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.021	1.668\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.831	1.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.218	1.955\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.487\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.46	2.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.527	4.579\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.947	1.406\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.728	4.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.646	2.157\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.683	4.54\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.341	3.715\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.513	2.509\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.294	1.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.171	3.655\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.223	2.419\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.262	1.394\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.251	3.146\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.911	3.464\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.463	3.534\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.553	4.21\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.167	2.902\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.179	2.877\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.418	2.077\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.435	1.495\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.059	1.798\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.937	4.016\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.704	1.272\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.993	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.333	3.91\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.64	2.742\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.379	1.637\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.472	2.502\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.005	2.036\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.634	2.168\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.387	4.424\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.491	4.526\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.55	3.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.208	4.686\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.807	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.678	4.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.141	3.925\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.311	3.571\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.093	3.656\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.536	3.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.524	4.18\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.187	2.38\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.905	3.514\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.696	4.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.31	2.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.743	2.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.209	3.724\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.511	4.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.956	3.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.374	3.404\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.619	2.063\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.953	3.611\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.843	2.127\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.649	1.587\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.328	4.827\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.031	3.937\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.637	4.201\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.314	4.488\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.79\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.559	2.929\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.013	3.604\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.939	3.772\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.482	1.547\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.007	3.187\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.38	2.818\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.786	1.276\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.017	3.07\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.828	2.37\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.132	4.653\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.306\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.67	2.606\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.797	2.636\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.361	2.781\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.194	4.667\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.673	3.093\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.801	2.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.505	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.968	3.795\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.301	3.769\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.885	2.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.762	3.426\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.985	2.134\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.612	2.023\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.358	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.427	4.019\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.906	4.256\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.081	4.546\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.257	1.429\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.803	3.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.833	2.086\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.393	4.105\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.892	1.397\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.856	3.042\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.297	1.389\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.711	1.707\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.502	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.358	1.89\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.587	3.706\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.412	1.239\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.641	4.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.408	3.274\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.93	1.121\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.466	3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.219	3.099\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.739	2.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.016	2.188\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.721	1.834\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.153	1.596\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.607	1.329\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2	2.477\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.598	4.334\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.038	3.599\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	2.563\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.726	3.132\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.356	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.694	4.224\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.863	2.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.673	1.631\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.232	2.998\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}]
  table[row sep=crcr]{%
2.539	3.085\\
};
\addlegendentry{Unlabelled Tr.}

\addplot [color=black, mark size=2.5pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
3.934	2.898\\
};
\addlegendentry{Test Source}

\addplot [color=black, mark size=2.5pt, mark=square*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
3.939	3.076\\
};
\addlegendentry{Test Prediction}

\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
3.025	5.75\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
2.975	5.75\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
5.75	2.975\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
5.75	3.025\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
3.025	0.25\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
2.975	0.25\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
0.25	2.975\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=black}]
  table[row sep=crcr]{%
0.25	3.025\\
};
\addlegendentry{Mic}

\end{axis}
\end{tikzpicture}%

==> figures/misalignedEx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$x (\mathrm{m})$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$y (\mathrm{m})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east,only marks,legend cell align=left, align=left, draw=white!15!black}, legend columns = 1
]
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
3	3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.193	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.371	2.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.288	3.295\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.457	2.723\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.027	1.932\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.509	3.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.678	4.78\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.27	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.64	2.552\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.755	2.831\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.891	4.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.416	2.735\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.902	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.396	3.148\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.556	1.299\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.846	4.048\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.621\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.568	2.082\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.151	2.442\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.706	2.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.535	2.309\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.219	3.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.064	1.519\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.641	2.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.787	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.061	1.738\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.937	1.55\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.994	3.809\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.093	1.657\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.753	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.705	1.96\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.288	3.261\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.958	3.245\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.901	3.568\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.67	3.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	2.416\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.585	1.852\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.636	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.332	2.569\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.138	3.25\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.192	3.733\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.589	4.3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.045	2.543\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.481	1.351\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.401	3.957\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	3.084\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.605	3.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.822	1.456\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.674	1.749\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.058	1.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.821	4.083\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.284	1.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.083	1.649\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.766	4.253\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	4.136\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.367	3.017\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.817	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.615	3.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.281	1.979\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.136	3.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.003	2.639\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.952	4.497\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.123	2.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.485	1.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.676	2.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.175	2.693\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	2.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.276	4.516\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.468	3.638\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.913	4.848\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.867	1.648\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.967	4.226\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.343	2.196\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.053	4.308\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.254	2.403\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.592	3.562\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	4.45\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.994	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.075	2.174\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.494	3.255\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	3.806\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.524	2.058\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.649	2.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.02	2.683\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.576	2.097\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.557	4.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.077	1.293\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.027	1.828\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.883	4.043\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	2.729\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.692	3.873\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.769	3.624\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.225	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.186	1.996\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.411	2.379\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.206	3.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.816	2.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.902	3.214\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.801	3.06\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.56	3.722\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.682	4.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.169	2.41\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.419	4.434\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.65	2.755\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.843	4.44\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.659	2\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.87	4.593\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.792	2.698\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.804	2.513\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.987	1.869\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.613	3.446\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.399	3.813\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.168	4.266\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.549	2.062\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.976	4.386\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.903	1.251\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.584	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.14	2.972\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.573	3.307\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.537	3.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.383	4.096\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.264	2.691\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.602	3.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.161	1.98\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.322	2.285\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.719	2.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.144	3.671\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.826	3.855\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.916	4.35\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.579	1.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.692	3.601\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.645	1.966\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.663	4.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.83	4.95\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.599	3.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.079	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.733	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.562	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.414	2.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.32	3.412\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.609	2.195\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.318	2.343\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.031	4.317\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.169	2.847\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.043	3.679\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.569	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.104	4.64\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.117	3.115\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.626	4.42\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.078	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.339	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.065	3.021\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.114	2.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.644	3.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.249	3.118\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.405	3.968\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.434	1.959\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.065	4.005\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	3.243\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.158	2.176\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.693	4.085\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.072	4.374\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.357	3.444\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.96	3.665\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.053	4.149\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.818	2.688\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.654	2.532\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.122	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.782	3.703\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.099	4.033\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.944	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.376	2.217\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.067	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.582	3.161\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.74	4.326\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.021	1.668\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.831	1.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.218	1.955\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.487\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.46	2.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.527	4.579\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.947	1.406\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.728	4.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.646	2.157\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.683	4.54\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.341	3.715\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.513	2.509\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.294	1.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.171	3.655\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.223	2.419\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.262	1.394\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.251	3.146\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.911	3.464\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.463	3.534\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.553	4.21\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.167	2.902\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.179	2.877\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.418	2.077\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.435	1.495\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.059	1.798\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.937	4.016\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.704	1.272\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.993	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.333	3.91\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.64	2.742\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.379	1.637\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.472	2.502\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.005	2.036\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.634	2.168\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.387	4.424\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.491	4.526\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.55	3.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.208	4.686\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.807	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.678	4.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.141	3.925\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.311	3.571\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.093	3.656\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.536	3.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.524	4.18\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.187	2.38\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.905	3.514\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.696	4.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.31	2.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.743	2.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.209	3.724\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.511	4.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.956	3.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.374	3.404\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.619	2.063\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.953	3.611\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.843	2.127\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.649	1.587\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.328	4.827\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.031	3.937\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.637	4.201\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.314	4.488\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.79\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.559	2.929\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.013	3.604\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.939	3.772\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.482	1.547\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.007	3.187\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.38	2.818\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.786	1.276\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.017	3.07\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.828	2.37\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.132	4.653\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.306\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.67	2.606\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.797	2.636\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.361	2.781\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.194	4.667\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.673	3.093\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.801	2.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.505	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.968	3.795\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.301	3.769\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.885	2.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.762	3.426\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.985	2.134\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.612	2.023\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.358	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.427	4.019\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.906	4.256\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.081	4.546\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.257	1.429\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.803	3.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.833	2.086\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.393	4.105\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.892	1.397\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.856	3.042\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.297	1.389\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.711	1.707\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.502	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.358	1.89\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.587	3.706\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.412	1.239\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.641	4.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.408	3.274\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.93	1.121\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.466	3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.219	3.099\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.739	2.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.016	2.188\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.721	1.834\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.153	1.596\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.607	1.329\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2	2.477\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.598	4.334\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.038	3.599\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	2.563\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.726	3.132\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.356	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.694	4.224\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.863	2.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.673	1.631\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.232	2.998\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.539	3.085\\
};
\addplot [color=black, mark size=3.5pt, mark=square*, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
3.934	2.898\\
};
\addplot [color=black, mark size=3.5pt, mark=square*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
3.939	3.076\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
3.025	5.75\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
2.975	5.75\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
5.75	2.975\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
5.75	3.025\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
3.025	0.25\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
2.975	0.25\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.25	2.975\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.25	3.025\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
4	2\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
2	4\\
};
\addplot [color=black, mark size=2.5pt, mark=*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
3	3\\
};
\addlegendentry{Labelled Tr.}

\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.193	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.371	2.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.288	3.295\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.457	2.723\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.027	1.932\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.509	3.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.678	4.78\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.27	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.64	2.552\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.755	2.831\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.891	4.358\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.416	2.735\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.902	2.475\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.396	3.148\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.556	1.299\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.846	4.048\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.621\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.568	2.082\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.151	2.442\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.706	2.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.535	2.309\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.219	3.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.064	1.519\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.641	2.278\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.787	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.061	1.738\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.937	1.55\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.994	3.809\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.093	1.657\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.753	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.705	1.96\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.288	3.261\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.958	3.245\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.901	3.568\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.67	3.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	2.416\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.585	1.852\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.636	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.332	2.569\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.138	3.25\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.192	3.733\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.589	4.3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.045	2.543\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.481	1.351\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.401	3.957\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	3.084\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.605	3.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.822	1.456\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.674	1.749\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.058	1.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.821	4.083\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.284	1.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.083	1.649\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.766	4.253\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	4.136\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.367	3.017\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.817	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.615	3.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.281	1.979\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.136	3.816\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.003	2.639\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.952	4.497\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.123	2.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.485	1.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.676	2.447\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.175	2.693\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.702	2.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.276	4.516\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.468	3.638\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.913	4.848\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.867	1.648\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.967	4.226\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.343	2.196\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.053	4.308\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.254	2.403\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.592	3.562\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	4.45\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.994	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.075	2.174\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.494	3.255\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	3.806\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.524	2.058\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.649	2.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.02	2.683\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.576	2.097\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.557	4.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.077	1.293\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.027	1.828\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.883	4.043\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.402	2.729\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.692	3.873\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.769	3.624\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.225	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.186	1.996\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.411	2.379\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.206	3.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.816	2.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.902	3.214\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.801	3.06\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.56	3.722\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.682	4.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.169	2.41\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.419	4.434\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.65	2.755\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.843	4.44\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.659	2\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.87	4.593\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.792	2.698\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.804	2.513\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.987	1.869\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.613	3.446\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.399	3.813\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.168	4.266\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.549	2.062\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.976	4.386\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.903	1.251\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.584	2.652\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.14	2.972\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.573	3.307\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.537	3.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.383	4.096\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.264	2.691\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.602	3.018\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.161	1.98\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.322	2.285\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.719	2.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.144	3.671\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.826	3.855\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.916	4.35\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.579	1.221\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.692	3.601\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.645	1.966\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.663	4.453\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.83	4.95\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.599	3.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.079	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.733	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.562	2.213\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.414	2.486\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.32	3.412\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.609	2.195\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.318	2.343\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.031	4.317\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.169	2.847\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.043	3.679\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.569	3.812\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.104	4.64\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.117	3.115\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.626	4.42\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.078	4.241\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.339	3.951\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.065	3.021\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.114	2.219\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.225	2.557\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.644	3.078\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.249	3.118\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.405	3.968\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.434	1.959\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.065	4.005\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.29	3.243\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.158	2.176\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.693	4.085\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.072	4.374\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.357	3.444\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.96	3.665\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.053	4.149\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.818	2.688\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.654	2.532\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.122	2.551\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.782	3.703\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.099	4.033\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.944	4.395\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.376	2.217\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.067	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.582	3.161\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.74	4.326\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.021	1.668\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.831	1.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.218	1.955\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.487\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.46	2.531\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.527	4.579\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.947	1.406\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.728	4.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.646	2.157\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.683	4.54\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.341	3.715\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.513	2.509\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.294	1.469\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.171	3.655\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.223	2.419\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.262	1.394\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.251	3.146\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.911	3.464\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.463	3.534\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.553	4.21\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.167	2.902\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.179	2.877\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.418	2.077\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.435	1.495\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.059	1.798\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.937	4.016\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.704	1.272\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.993	2.789\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.333	3.91\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.64	2.742\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.379	1.637\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.472	2.502\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.005	2.036\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.634	2.168\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.387	4.424\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.491	4.526\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.55	3.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.208	4.686\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.807	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.678	4.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.141	3.925\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.311	3.571\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.093	3.656\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.536	3.198\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.524	4.18\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.187	2.38\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.905	3.514\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.696	4.603\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.31	2.108\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.743	2.777\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.209	3.724\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.511	4.268\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.956	3.875\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.374	3.404\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.619	2.063\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.953	3.611\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.843	2.127\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.649	1.587\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.328	4.827\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.031	3.937\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.637	4.201\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.314	4.488\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.47	3.79\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.559	2.929\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.013	3.604\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.939	3.772\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.482	1.547\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.007	3.187\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.38	2.818\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.786	1.276\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.017	3.07\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.828	2.37\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.132	4.653\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.841	3.306\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.67	2.606\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.797	2.636\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.361	2.781\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.194	4.667\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.673	3.093\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.801	2.803\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.505	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.968	3.795\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.301	3.769\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.885	2.933\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.762	3.426\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.985	2.134\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.612	2.023\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.358	1.801\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.427	4.019\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.906	4.256\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.081	4.546\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.257	1.429\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.803	3.93\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.833	2.086\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.393	4.105\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.892	1.397\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.856	3.042\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.297	1.389\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.711	1.707\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.502	1.962\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.358	1.89\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.587	3.706\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.412	1.239\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.641	4.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.408	3.274\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.93	1.121\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.466	3\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.219	3.099\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.739	2.496\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.016	2.188\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.721	1.834\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
4.153	1.596\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.607	1.329\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2	2.477\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.598	4.334\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.038	3.599\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.506	2.563\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.726	3.132\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
1.356	3.104\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.694	4.224\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
3.863	2.884\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.673	1.631\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}, forget plot]
  table[row sep=crcr]{%
2.232	2.998\\
};
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, fill=gray}]
  table[row sep=crcr]{%
2.539	3.085\\
};
\addlegendentry{Unlabelled Tr.}

\addplot [color=black, mark size=2.5pt, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
3.934	2.898\\
};
\addlegendentry{Test Source}

\addplot [color=black, mark size=2.5pt, mark=square*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
3.128	3.089\\
};
\addlegendentry{Test Prediction}

\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
2.556	4.729\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
2.606	4.729\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
5.75	2.975\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
5.75	3.025\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
3.025	0.25\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
2.975	0.25\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.25	2.975\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
0.25	3.025\\
};
\addlegendentry{Mic}

\node[right, align=left]
at (axis cs:3,0.75) {\small Prob. of Movement: 0.84};
\node[above left, align=right]
at (axis cs:2.556,4.729) {[0.6 0.4 0]};
\node[above left, align=right]
at (axis cs:5.75,2.975) {[0 1 0]};
\node[above left, align=right]
at (axis cs:3.025,0.25) {[0.05 0.95 0]};
\node[above right, align=left]
at (axis cs:0.25,2.975) {[0 1 0]};

\node[anchor=west] (source1) at (axis cs:3,	5.65){};
\node (destination1) at (axis cs:2.6,4.7){};
\draw[->,color=blue, line width=2.0pt](source1)--(destination1);

\node[anchor=west] (source2) at (axis cs:3.939,	3.076){};
\node (destination2) at (axis cs:3.2,3.1){};
\draw[->,color=green, line width=2.0pt](source2)--(destination2);

%\addplot[-Straight Barb, color=blue, line width=2.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
% table[row sep=crcr] {%
%x	y	u	v\\
%3	5.65	-0.3771	-0.7389\\
%};
%\addplot[-Straight Barb, color=green, line width=2pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
% table[row sep=crcr] {%
%x	y	u	v\\
%3.939	3.076	-0.6396	0.01154\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/moveError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Shift Size (m)},
ymin=0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Estimation Error ($\mathrm{m}$) After Shift},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}, legend columns = 2
]
\addplot [color=red, dashed, line width = 1pt]
  table[row sep=crcr]{%
0	0.1352\\
0.05	0.1352\\
0.25	0.1352\\
0.45	0.1352\\
0.65	0.1352\\
0.85	0.1352\\
1.05	0.1352\\
1.25	0.1352\\
1.45	0.1352\\
1.65	0.1352\\
1.85	0.1352\\
2.05	0.1352\\
2.25	0.1352\\
2.45	0.1352\\
2.65	0.1352\\
2.85	0.1352\\
3.05	0.1352\\
};
\addlegendentry{Static ($T_{60} = 0.2\,\mathrm{s}$)}

\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0	0.1352\\
0.05	0.2103\\
0.25	0.2454\\
0.45	0.2137\\
0.65	0.226\\
0.85	0.1687\\
1.05	0.2667\\
1.25	0.2624\\
1.45	0.2204\\
1.65	0.2284\\
1.85	0.2427\\
2.05	0.247\\
2.25	0.2526\\
2.45	0.2253\\
2.65	0.2024\\
2.85	0.2573\\
3.05	0.2927\\
};
\addlegendentry{Dynamic ($T_{60} = 0.2\,\mathrm{s}$)}

\addplot [color=blue, dashed, line width = 1pt]
  table[row sep=crcr]{%
0	0.241\\
0.05	0.241\\
0.25	0.241\\
0.45	0.241\\
0.65	0.241\\
0.85	0.241\\
1.05	0.241\\
1.25	0.241\\
1.45	0.241\\
1.65	0.241\\
1.85	0.241\\
2.05	0.241\\
2.25	0.241\\
2.45	0.241\\
2.65	0.241\\
2.85	0.241\\
3.05	0.241\\
};
\addlegendentry{Static ($T_{60} = 0.4\,\mathrm{s}$)}

\addplot [color=blue, line width = 1pt]
  table[row sep=crcr]{%
0	0.241\\
0.05	0.3265\\
0.25	0.3728\\
0.45	0.3059\\
0.65	0.3161\\
0.85	0.3351\\
1.05	0.3801\\
1.25	0.3373\\
1.45	0.3403\\
1.65	0.3341\\
1.85	0.3432\\
2.05	0.3588\\
2.25	0.3525\\
2.45	0.3493\\
2.65	0.3569\\
2.85	0.3715\\
3.05	0.3162\\
};
\addlegendentry{Dynamic ($T_{60} = 0.4\,\mathrm{s}$)}

\addplot [color=green, dashed, line width = 1pt]
  table[row sep=crcr]{%
0	0.2728\\
0.05	0.2728\\
0.25	0.2728\\
0.45	0.2728\\
0.65	0.2728\\
0.85	0.2728\\
1.05	0.2728\\
1.25	0.2728\\
1.45	0.2728\\
1.65	0.2728\\
1.85	0.2728\\
2.05	0.2728\\
2.25	0.2728\\
2.45	0.2728\\
2.65	0.2728\\
2.85	0.2728\\
3.05	0.2728\\
};
\addlegendentry{Static ($T_{60} = 0.6\,\mathrm{s}$)}

\addplot [color=green, line width = 1pt]
  table[row sep=crcr]{%
0	0.2728\\
0.05	0.3631\\
0.25	0.3842\\
0.45	0.4216\\
0.65	0.3092\\
0.85	0.3596\\
1.05	0.3878\\
1.25	0.3718\\
1.45	0.3627\\
1.65	0.369\\
1.85	0.4043\\
2.05	0.3263\\
2.25	0.3902\\
2.45	0.3591\\
2.65	0.2855\\
2.85	0.3616\\
3.05	0.3822\\
};
\addlegendentry{Dynamic ($T_{60} = 0.6\,\mathrm{s}$)}

\end{axis}
\end{tikzpicture}%

==> figures/mrfRes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Shift Size ($\mathrm{m}$)},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Avg. Probability of Movement},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.06268\\
0.45	0.1618\\
0.65	0.2628\\
0.85	0.3435\\
1.05	0.3143\\
1.25	0.5246\\
1.45	0.5846\\
1.65	0.5741\\
1.85	0.7169\\
2.05	0.7101\\
2.25	0.7146\\
2.45	0.6817\\
2.65	0.7107\\
2.85	0.7199\\
3.05	0.6747\\
};
\addplot [color=blue, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.07009\\
0.45	0.08485\\
0.65	0.1738\\
0.85	0.321\\
1.05	0.2812\\
1.25	0.3222\\
1.45	0.4806\\
1.65	0.4474\\
1.85	0.5203\\
2.05	0.5038\\
2.25	0.5706\\
2.45	0.6133\\
2.65	0.5666\\
2.85	0.5727\\
3.05	0.5578\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.1531\\
0.45	0.2628\\
0.65	0.2388\\
0.85	0.3749\\
1.05	0.4698\\
1.25	0.4307\\
1.45	0.5815\\
1.65	0.5281\\
1.85	0.5992\\
2.05	0.5774\\
2.25	0.6674\\
2.45	0.6299\\
2.65	0.6348\\
2.85	0.7212\\
3.05	0.6657\\
};
\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.06268\\
0.45	0.1618\\
0.65	0.2628\\
0.85	0.3435\\
1.05	0.3143\\
1.25	0.5246\\
1.45	0.5846\\
1.65	0.5741\\
1.85	0.7169\\
2.05	0.7101\\
2.25	0.7146\\
2.45	0.6817\\
2.65	0.7107\\
2.85	0.7199\\
3.05	0.6747\\
};
\addlegendentry{$T_{60} = 0.2\,\mathrm{s}$}

\addplot [color=blue, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.07009\\
0.45	0.08485\\
0.65	0.1738\\
0.85	0.321\\
1.05	0.2812\\
1.25	0.3222\\
1.45	0.4806\\
1.65	0.4474\\
1.85	0.5203\\
2.05	0.5038\\
2.25	0.5706\\
2.45	0.6133\\
2.65	0.5666\\
2.85	0.5727\\
3.05	0.5578\\
};
\addlegendentry{$T_{60} = 0.4\,\mathrm{s}$}

\addplot [color=green, line width = 1pt]
  table[row sep=crcr]{%
0.05	0\\
0.25	0.1531\\
0.45	0.2628\\
0.65	0.2388\\
0.85	0.3749\\
1.05	0.4698\\
1.25	0.4307\\
1.45	0.5815\\
1.65	0.5281\\
1.85	0.5992\\
2.05	0.5774\\
2.25	0.6674\\
2.45	0.6299\\
2.65	0.6348\\
2.85	0.7212\\
3.05	0.6657\\
};
\addlegendentry{$T_{60} = 0.6\,\mathrm{s}$}

\end{axis}
\end{tikzpicture}%
